Flow Matching-enabled Test-Time Refinement for Unsupervised Cardiac MR Registration

Diffusion-based unsupervised image registration has been explored for cardiac cine MR, but expensive multi-step inference limits practical use. We propose FlowReg, a flow-matching framework in displacement field space that achieves strong registration in as few as two steps and supports further refinement with more steps. FlowReg uses warmup-reflow training: a single-step network first acts as a teacher, then a student learns to refine from arbitrary intermediate states, removing the need for a pre-trained model as in existing methods. An Initial Guess strategy feeds back the model prediction as the next starting point, improving refinement from step two onward. On ACDC and MM2 across six tasks (including cross-dataset generalization), FlowReg outperforms the state of the art on five tasks (+0.6% mean Dice score on average), with the largest gain in the left ventricle (+1.09%), and reduces LVEF estimation error on all six tasks (-2.58 percentage points), using only 0.7% extra parameters and no segmentation labels. Code is available at https://github.com/mathpluscode/FlowReg.

==> corrmlp_network.tex <==
\begin{tikzpicture}[
    >={Stealth[length=4pt, width=3pt]},
    ka/.style  = {->, bk, line width=0.7pt},
    kl/.style  = {bk, line width=0.7pt},
    kd/.style  = {bk, line width=0.7pt, dashed},
    kad/.style = {->, bk, line width=0.7pt, dashed},
    addk/.style  = {circle, draw=bk, line width=0.7pt, minimum size=13pt,
                    inner sep=0pt, fill=white, font=\small, text=bk},
    warpk/.style = {circle, draw=bk, line width=0.7pt, minimum size=15pt,
                    inner sep=0pt, fill=white,
                    font=\scriptsize, text=bk},
    blk/.style   = {draw=bk, line width=0.7pt,
                    minimum width=2.6cm, minimum height=0.65cm,
                    rounded corners=1.5pt, fill=white,
                    font=\footnotesize},
]

% === COLUMNS ===
\def\Ax{0.7}      % S4: F_m
\def\Bx{1.7}      % S4: F_f
\def\Cx{1.2}     % S4: CorrMLP centre / ψ^4
\def\Ux{2.8}      % ↑ upsample / routing
\def\Dx{4.1}      % S3: F_m / W
\def\Fx{4.6}      % S3: CorrMLP centre / ⊕
\def\Ex{5.1}      % S3: F_f

% === ROWS ===
\def\rF{0}         % feature labels
\def\rW{-0.9}      % warp
\def\rCa{-1.9}     % CorrMLP (/ CorrMLP-1)
\def\rDash{-3.3}   % dashed level
\def\rCb{-3.3}     % CorrMLP-2
\def\rBot{-4.3}    % ψ^4 / ↑ / ⊕
\def\rPb{-5.2}     % ψ^3

% === SCALE 4 ===
\node[bk, font=\normalsize\itshape] (Fm4) at (\Ax, \rF) {$F_m^4$};
\node[bk, font=\normalsize\itshape] (Ff4) at (\Bx, \rF) {$F_f^4$};

% CorrMLP (S4)
\node[blk] (C4) at (\Cx, \rCa) {CorrMLP Block};
\draw[ka] (Fm4.south) -- (Fm4.south |- C4.north);
\draw[ka] (Ff4.south) -- (Ff4.south |- C4.north);

% CorrMLP → dashed branch → ψ^4
\pgfmathsetmacro{\dashY}{(\rCa + \rCb) / 2}
\draw[kl] (C4.south) -- (\Cx, \dashY);
\draw[ka] (\Cx, \dashY) -- (\Cx, \rBot+0.15);

% ψ^4
\node[bk, font=\normalsize\itshape] (psi4) at (\Cx, \rBot) {$\psi^4$};

% Dashed → CorrMLP-2 top-left
\node[blk] (C3b) at (\Fx, \rCb) {CorrMLP Block};
\path (C3b.north west) ++(0.8, 0) coordinate (c3btarget);
\draw[kd] (\Cx, \dashY) -- (c3btarget |- 0, \dashY);
\draw[kad] (c3btarget |- 0, \dashY) -- (c3btarget);

% === SCALE 3 ===
\node[bk, font=\normalsize\itshape] (Fm3) at (\Dx, \rF) {$F_m^3$};
\node[bk, font=\normalsize\itshape] (Ff3) at (\Ex, \rF) {$F_f^3$};

% Warp
\node[warpk] (W3) at (\Dx, \rW) {W};
\draw[ka] (Fm3) -- (W3);

% CorrMLP-1 (S3)
\node[blk] (C3a) at (\Fx, \rCa) {CorrMLP Block};
\draw[ka] (W3.south) -- (W3.south |- C3a.north);
\draw[ka] (Ff3.south) -- (Ff3.south |- C3a.north);

% CorrMLP-1 → CorrMLP-2: two turns, horizontal at dash level
\path (C3b.north east) ++(-0.8, 0) coordinate (c3br);
\draw[kl] (C3a.south) -- (\Fx, \dashY);
\draw[kl] (\Fx, \dashY) -- (c3br |- 0, \dashY);
\draw[ka] (c3br |- 0, \dashY) -- (c3br);

% CorrMLP-2 → ⊕
\node[addk] (res3) at (\Fx, \rBot) {$+$};
\draw[ka] (C3b.south) -- (res3);

% ψ^3
\node[bk, font=\normalsize\itshape] (psi3) at (\Fx, \rPb) {$\psi^3$};
\draw[ka] (res3) -- (psi3);

% === BOTTOM ROW CROSS-SCALE ===
% ψ^4 → ↑
\node[addk] (up) at (\Ux, \rBot) {$\uparrow$};
\draw[ka] (psi4) -- (up);

% ↑ → ⊕
\draw[ka] (up) -- (res3);

% ↑ branches up to W3
\draw[kl] (up.north) -- (\Ux, \rW);
\draw[ka] (\Ux, \rW) -- (W3.west);

\end{tikzpicture}

==> flowreg_network.tex <==
\begin{tikzpicture}[
    >={Stealth[length=4pt, width=3pt]},
    ga/.style  = {->, fg, line width=0.7pt},
    gl/.style  = {fg, line width=0.7pt},
    ka/.style  = {->, bk, line width=0.7pt},
    kl/.style  = {bk, line width=0.7pt},
    kd/.style  = {bk, line width=0.7pt, dashed},
    kad/.style = {->, bk, line width=0.7pt, dashed},
    addg/.style  = {circle, draw=fg, line width=0.7pt, minimum size=13pt,
                    inner sep=0pt, fill=white, font=\small, text=fg},
    addk/.style  = {circle, draw=bk, line width=0.7pt, minimum size=13pt,
                    inner sep=0pt, fill=white, font=\small, text=bk},
    warpg/.style = {circle, draw=fg, line width=0.7pt, minimum size=15pt,
                    inner sep=0pt, fill=white,
                    font=\scriptsize, text=fg},
    warpk/.style = {circle, draw=bk, line width=0.7pt, minimum size=15pt,
                    inner sep=0pt, fill=white,
                    font=\scriptsize, text=bk},
    blk/.style   = {draw=bk, line width=0.7pt,
                    minimum width=2.6cm, minimum height=0.65cm,
                    rounded corners=1.5pt, fill=white,
                    font=\footnotesize},
]

% === COLUMNS ===
\def\Px{-0.4}     % ψ_t^4 / ⊕_res4
\def\Ax{0.7}      % S4: F_m / W
\def\Bx{1.7}      % S4: F_f
\def\Cx{1.2}     % S4: CorrMLP centre
\def\Mx{2.0}      % ψ^4
\def\Ux{2.8}      % ↑ upsample / routing
\def\Dx{4.1}      % S3: F_m / W  (and CorrMLP left input)
\def\Fx{4.6}      % S3: CorrMLP centre / ⊕_res3
\def\Ex{5.1}      % S3: F_f  (within block width, enters from top)

% === ROWS ===
\def\rT{0}
\def\rA{-0.85}
\def\rF{-1.7}
\def\rW{-2.55}
\def\rCa{-3.5}
\def\rDash{-4.9}
\def\rCb{-4.9}
\def\rBot{-5.9}
\def\rPb{-6.75}



% === TIME t ===
\node[fg, font=\normalsize\itshape] (t) at (\Ax, \rT) {$t$};
\node[addg] (t4) at (\Ax, \rA) {$+$};
\draw[ga] (t) -- (t4);
\node[addg] (t3) at (\Dx, \rA) {$+$};
\draw[gl] (t.east) -- ++(.2,0) -- (\Dx, \rT);
\draw[ga] (\Dx, \rT) -- (t3);

% === SCALE 4 ===
\node[fg, font=\normalsize\itshape] (Fm4) at (\Ax, \rF) {$F_m^4$};
\draw[ga] (t4) -- (Fm4);
\node[bk, font=\normalsize\itshape] (Ff4) at (\Bx, \rF) {$F_f^4$};
\node[warpg] (W4) at (\Ax, \rW) {W};
\draw[ga] (Fm4) -- (W4);
\node[fg, font=\normalsize\itshape] (pt4) at (\Px, \rW) {$\psi_t^4$};
\draw[ga] (pt4) -- (W4);

% CorrMLP (S4)
\node[blk] (C4) at (\Cx, \rCa) {CorrMLP Block};
\draw[ka] (W4.south) -- (W4.south |- C4.north);
\draw[ka] (Ff4.south) -- (Ff4.south |- C4.north);

% S4 bottom: CorrMLP → dashed branch → ⊕_res4
\pgfmathsetmacro{\dashY}{(\rCa + \rCb) / 2}
\draw[kl] (C4.south) -- (\Cx, \dashY);
\node[addg] (res4) at (\Cx, \rBot) {$+$};
\draw[ka] (\Cx, \dashY) -- (res4.north);

% Dashed → top-left of CorrMLP-2
\node[blk] (C3b) at (\Fx, \rCb) {CorrMLP Block};
\path (C3b.north west) ++(0.8, 0) coordinate (c3btarget);
\draw[kd] (\Cx, \dashY) -- (c3btarget |- 0, \dashY);
\draw[kad] (c3btarget |- 0, \dashY) -- (c3btarget);

% ψ_t^4 residual → ⊕
\draw[gl] (pt4.south) -- (\Px, \rBot);
\draw[ga] (\Px, \rBot) -- (res4.west);

% ⊕ → ψ^4
\node[fg, font=\normalsize\itshape] (psi4) at (\Mx, \rBot) {$\psi^4$};
\draw[ga] (res4) -- (psi4);

% === SCALE 3 ===
\node[bk, font=\normalsize\itshape] (Fm3) at (\Dx, \rF) {$F_m^3$};
\draw[ga] (t3) -- (Fm3);
\node[bk, font=\normalsize\itshape] (Ff3) at (\Ex, \rF) {$F_f^3$};
\node[warpk] (W3) at (\Dx, \rW) {W};
\draw[ka] (Fm3) -- (W3);

% CorrMLP-1 (S3)
\node[blk] (C3a) at (\Fx, \rCa) {CorrMLP Block};

% W → CorrMLP-1 left input
\draw[ka] (W3.south) -- (W3.south |- C3a.north);

% F_f^3 → CorrMLP-1 right input
\draw[ka] (Ff3.south) -- (Ff3.south |- C3a.north);

% CorrMLP-1 → CorrMLP-2: two turns, horizontal segment at dashed level
\path (C3b.north east) ++(-0.8, 0) coordinate (c3br);
\draw[kl] (C3a.south) -- (\Fx, \dashY);              % down to dash level
\draw[kl] (\Fx, \dashY) -- (c3br |- 0, \dashY);      % right at dash level
\draw[ka] (c3br |- 0, \dashY) -- (c3br);              % down into block

% CorrMLP-2 → ⊕_res3
\node[addk] (res3) at (\Fx, \rBot) {$+$};
\draw[ka] (C3b.south) -- (res3);

% ψ^3
\node[bk, font=\normalsize\itshape] (psi3) at (\Fx, \rPb) {$\psi^3$};
\draw[ka] (res3) -- (psi3);

% === BOTTOM ROW CROSS-SCALE ===
% ψ^4 → ↑
\node[addk] (up) at (\Ux, \rBot) {$\uparrow$};
\draw[ka] (psi4) -- (up);

% ↑ → ⊕_res3
\draw[ka] (up) -- (res3);

% ↑ branches up to W3
\draw[kl] (up.north) -- (\Ux, \rW);
\draw[ka] (\Ux, \rW) -- (W3.west);

\end{tikzpicture}

==> network.tex <==

\begin{tikzpicture}[
    >={Stealth[length=4pt, width=3pt]},
    ka/.style  = {->, bk, line width=0.7pt},
    kl/.style  = {bk, line width=0.7pt},
    ga/.style  = {->, fg, line width=0.7pt},
    stage/.style={draw=bk, line width=0.7pt, rectangle,
                  minimum width=1.6cm, minimum height=0.7cm,
                  align=center, rounded corners=1.5pt, fill=white,
                  font=\footnotesize},
]
% --- Vertical positions ---
\def\yone{-5.5}
\def\ytwo{-4}
\def\ythree{-2.5}
\def\yfour{-1.0}
\def\encX{0}
\def\tX{1.5}
\def\featX{2.8}
\def\decX{5.0}
\def\psiX{6.7}

% === ENCODER STAGES (bottom-up) ===
\node[stage] (e1) at (\encX, \yone) {Stage 1};
\node[stage] (e2) at (\encX, \ytwo) {Stage 2};
\node[stage] (e3) at (\encX, \ythree) {Stage 3};
\node[stage] (e4) at (\encX, \yfour) {Stage 4};
% Encoder bounding box
\node[draw=bk, line width=0.7pt, rounded corners=3pt, inner xsep=8pt, inner ysep=8pt,
      fit=(e1)(e4), label={[anchor=south]above:Encoder}] (encbox) {};
% Input
\node (input) at (\encX, \yone - 1.5) {$(I_m,\, I_f)$};
\draw[ka] (input) -- (e1.south);
% Encoder cascade
\draw[ka] (e1) -- (e2);
\draw[ka] (e2) -- (e3);
\draw[ka] (e3) -- (e4);

% === FEATURE LABELS ===
\node (F4) at (\featX, \yfour) {$(F_m^4,\, F_f^4)$};
\node (F3) at (\featX, \ythree) {$(F_m^3,\, F_f^3)$};
\node (F2) at (\featX, \ytwo) {$(F_m^2,\, F_f^2)$};
\node (F1) at (\featX, \yone) {$(F_m^1,\, F_f^1)$};

% Encoder stages to features (all black)
\draw[ka] (e1.east) -- (F1.west);
\draw[ka] (e2.east) -- (F2.west);
\draw[ka] (e3.east) -- (F3.west);
\draw[ka] (e4.east) -- (F4.west);

% === TIME t BUS (green, arrows at each horizontal line) ===
\node[fg] (tnode) at (\tX, 0.5) {$t$};
\draw[ga] (tnode.south) -- (\tX, \yfour);
\draw[ga] (\tX, \yfour) -- (\tX, \ythree);
\draw[ga] (\tX, \ythree) -- (\tX, \ytwo);
\draw[ga] (\tX, \ytwo) -- (\tX, \yone);

% === DECODER STAGES (top-down) ===
\node[stage] (s4) at (\decX, \yfour) {Stage 4};
\node[stage] (s3) at (\decX, \ythree) {Stage 3};
\node[stage] (s2) at (\decX, \ytwo) {Stage 2};
\node[stage] (s1) at (\decX, \yone) {Stage 1};
% Decoder bounding box
\node[draw=bk, line width=0.7pt, rounded corners=3pt, inner xsep=8pt, inner ysep=8pt,
      fit=(s1)(s4), label={[anchor=north]below:Decoder}] (decbox) {};
% Features to decoder stages (all black)
\draw[ka] (F4.east) -- (s4.west);
\draw[ka] (F3.east) -- (s3.west);
\draw[ka] (F2.east) -- (s2.west);
\draw[ka] (F1.east) -- (s1.west);
% --- psi_t^4 input ---
\node[fg] (psit) at (\decX, 0.5) {$\boldsymbol{\psi}_t^{\,4}$};
\draw[ga] (psit) -- (s4.north);
% --- Psi outputs on east side ---
\node (psi4) at (\psiX, {0.5*(\yfour+\ythree)}) {$\boldsymbol{\psi}^4$};
\node (psi3) at (\psiX, {0.5*(\ythree+\ytwo)}) {$\boldsymbol{\psi}^3$};
\node (psi2) at (\psiX, {0.5*(\ytwo+\yone)}) {$\boldsymbol{\psi}^2$};
\node (psi1) at (\psiX, \yone) {$\boldsymbol{\psi}^1$};
% Stage 4 -> psi4, psi4 left -> Stage 3 top
\draw[ka] (s4.east) -| (psi4);
\draw[ka] (psi4.west) -- (\decX, {0.5*(\yfour+\ythree)}) -- (s3.north);
% Stage 3 -> psi3, psi3 left -> Stage 2 top
\draw[ka] (s3.east) -| (psi3);
\draw[ka] (psi3.west) -- (\decX, {0.5*(\ythree+\ytwo)}) -- (s2.north);
% Stage 2 -> psi2, psi2 left -> Stage 1 top
\draw[ka] (s2.east) -| (psi2);
\draw[ka] (psi2.west) -- (\decX, {0.5*(\ytwo+\yone)}) -- (s1.north);
% Stage 1 -> psi1
\draw[ka] (s1.east) -- (psi1);
\end{tikzpicture}
